Structure-Aware Transformer for Graph Representation Learning

The Transformer architecture has gained growing attention in graph representation learning recently, as it naturally overcomes several limitations of graph neural networks (GNNs) by avoiding their strict structural inductive biases and instead only encoding the graph structure via positional encoding. Here, we show that the node representations generated by the Transformer with positional encoding do not necessarily capture structural similarity between them. To address this issue, we propose the Structure-Aware Transformer, a class of simple and flexible graph Transformers built upon a new self-attention mechanism. This new self-attention incorporates structural information into the original self-attention by extracting a subgraph representation rooted at each node before computing the attention. We propose several methods for automatically generating the subgraph representation and show theoretically that the resulting representations are at least as expressive as the subgraph representations. Empirically, our method achieves state-of-the-art performance on five graph prediction benchmarks. Our structure-aware framework can leverage any existing GNN to extract the subgraph representation, and we show that it systematically improves performance relative to the base GNN model, successfully combining the advantages of GNNs and Transformers. Our code is available at https://github.com/BorgwardtLab/SAT.

==> figures/effect_of_k.tex <==

%\begin{figure}[h!]
    % add arrows to axes
    \pgfplotsset{
        every x axis/.append style={x axis line style=->},
        every non boxed y axis/.append style={y axis line style=->}
        }
    \centering
    %\includegraphics[width=0.7\columnwidth]{Figures/coarsening.pdf}
    \begin{tikzpicture}[scale=0.7]
      \pgfplotsset{
        every axis/.append style = {
          mark size = 0.75pt, 
        }
      }
      \begin{axis}[%
        axis x line*      = bottom,
        axis y line*      = left,
        axis line style   = ->,
        %enlargelimits     = true,
        %xmin              = 225.0,
        %xmax              = 1000.0,
        %ymin              = 0,
        %ymax              = 85,
        xlabel            = {$k$-hops},
        ylabel            = {Test MAE},
        ticklabel style={font=\small},
        xtick             = {0,1,2,3,4,5},
        xticklabels       = {0,1,2,3,4,5},
        ytick             = {0.10,0.15,0.20,0.25,0.30},
        yticklabels       = {0.10,0.15,0.20,0.25,0.30},
        label style       = {font={\normalsize}},
        legend pos        = {north east},
        legend cell align = left,
        legend style      = {%
          draw = none,
        enlarge x limits  = 0.05,
        enlarge y limits  = 0.05
        },
        %
        legend image post style = {
          scale = 1.0
        },
        legend columns=1, 
        legend style={
            font={\normalsize},
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            },
        },
      ]
         % adds a line or a points
          \addplot[emerald, mark=*, line width = 0.75pt, error bars/.cd, y fixed, y dir=both, y explicit] table[col sep = comma, x index = 0, y index = 3, y error index = 4]{data/khop.csv};
          \addplot[538red, mark=*, line width = 0.75pt, error bars/.cd, y fixed, y dir=both, y explicit] table[col sep = comma, x index = 0, y index = 1, y error index = 2] {data/khop.csv};
          
          \legend{$k$-subtree SAT, $k$-subgraph SAT};
      \end{axis}
  \end{tikzpicture}
    \caption{Effect of $k$}
    %\caption{Test MAE for different values of $k$ on the $k$-subtree and $k$-subgraph SAT (lower is better) on the ZINC dataset.}
    \label{fig:effect_of_k}
%\end{figure}

==> figures/overview.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
\begin{figure*}
  \centering
  % Plot this whole graphic; else, we will get some issues because of
  % the use of `savebox`, and "I can't be having with that kind of
  % thing".
  \tikzexternaldisable
  %
  %
  \newsavebox\tikzgraphs
  \savebox\tikzgraphs{%
    \begin{tikzpicture}
      \tikzset{
        every node/.style = {
          shape        = circle,
          minimum size = 6pt,
          inner sep    = 0pt,
          fill         = black,
          draw         = black,
          font         = \small,
        },
      }
      \begin{scope}[scale=0.5]
        \node[fill=emerald, draw=emerald] (N0) at (0, 1) {};
        \node[fill=emerald, draw=emerald] (N1) at (0, -1) {};
        \node[fill=deepblue, draw=deepblue] (N2) at (1, -0) {};
        \node[fill=deepblue, draw=deepblue] (N3) at (-1, -0) {};
        \node[fill=coral, draw=coral] (N4) at (-2, -1) {};
        \node[fill=coral, draw=coral] (N5) at (2, 1) {};
        \node[fill=coral, draw=coral] (N6) at (2, -1) {};
        \node[fill=coral, draw=coral] (N7) at (-2, 1) {};
        
        \draw (N0) -- (N1);
        \draw (N1) -- (N2);
        \draw (N1) -- (N3);
        \draw (N0) -- (N2);
        \draw (N0) -- (N3);
        
        \draw (N3) -- (N7);
        \draw (N3) -- (N4);
        
        \draw (N2) -- (N5);
        \draw (N2) -- (N6);
        \draw (N7) -- (N4);
        
      \end{scope}

 \end{tikzpicture}
  }
  
  \newsavebox\tikzsubgraphs
  \savebox\tikzsubgraphs{%
    \begin{tikzpicture}
      \tikzset{
        every node/.style = {
          shape        = circle,
          minimum size = 5pt,
          inner sep    = 2pt,
          fill         = black,
          draw         = black,
          font         = \small,
        },
      }
      \begin{scope}[scale=0.25, yshift=72, xshift=0mm]
        \node[fill=emerald, draw=emerald] (N0) at (0, 1) {};
        \node[fill=emerald, draw=emerald] (N1) at (0, -1) {};
        \node[fill=deepblue, draw=deepblue,  blur shadow={shadow xshift=0ex,shadow yshift=-0ex, shadow scale=1.2}] (N2) at (1, -0) {};
        \node[fill=coral, draw=coral] (N5) at (2, 1) {};
        \node[fill=coral, draw=coral] (N6) at (2, -1) {};
        
        \draw (N0) -- (N1);
        \draw (N1) -- (N2);
        \draw (N0) -- (N2);
        \draw (N2) -- (N5);
        \draw (N2) -- (N6);
      \end{scope}
      
      \begin{scope}[scale=0.25, yshift=70mm, xshift=20mm]
        \node[fill=deepblue, draw=deepblue] (N3) at (-1, -0) {};
        \node[fill=coral, draw=coral, blur shadow={shadow xshift=0ex,shadow yshift=-0ex, shadow scale=1.2}] (N7) at (-2, 1) {};
        \node[fill=coral, draw=coral] (N4) at (-2, -1) {};
        \draw (N3) -- (N7);
        \draw (N4) -- (N7);
        \draw (N3) -- (N4);
      \end{scope}
      
      \begin{scope}[scale=0.5, yshift=27mm, xshift=5mm]
        \node[fill=white, draw=white,opacity=0, text opacity=1] (d1) at (0, 0) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d2) at (0, -0.25) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d3) at (0, -.5) {.};
      \end{scope}
      
      
      \begin{scope}[scale=0.5, yshift=2mm, xshift=5mm]
        \node[fill=white, draw=white,opacity=0, text opacity=1] (d1) at (0, 0) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d2) at (0, -0.25) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d3) at (0, -.5) {.};
      \end{scope}
      
      \begin{scope}[scale=0.25, yshift=-20mm, xshift=-2mm]
        \node[fill=deepblue, draw=deepblue] (N2) at (1, -0) {};
        \node[fill=coral, draw=coral, blur shadow={shadow xshift=0ex,shadow yshift=-0ex, shadow scale=1.2}] (N6) at (2, -1) {};
        \draw (N2) -- (N6);
      \end{scope}
      
      %
      
 \end{tikzpicture}
  }
  
  %
  \tikzset{%
    block/.style = {%
      draw,
      %
      align          = center,
      draw           = black,
      minimum height = 3.50cm,
      text width     = 3.0cm,
      inner sep      = 5pt,
      shape          = rectangle,
      font           = \scriptsize,
    },
    %
    line/.style = {%
      >=stealth',
      draw,
      ->,
    }%
  }
  \begin{tikzpicture}[%
    start chain   = going right,
    node distance =5.0mm,
  ]
    \node[block, on chain, text width = 2.25cm, label = above:{\small \textbf{Input graph}}] (Graphs) {
      \usebox\tikzgraphs
    };

    

    \node[%
      block,
      on chain,
      text width     = 6.50cm,
      align          = left,
      right          = of Graphs.south east,
      anchor         = south west,
      label          = above:{\small \textbf{Structure extractor}},
    ] (SAT) {%
         
    };
    
    \node [below=of SAT.west, anchor=west, xshift=10mm, yshift=6mm, scale=0.9] (khop) {
        \usebox\tikzsubgraphs 
        };
        
    \node [right=of khop.east, anchor=east, xshift=39mm, yshift=0mm] (GNN) { 
            
            \begin{tikzpicture}
                \draw (-0.1,-0.1) node[
                minimum width      = 2cm,
                minimum height     = 2cm,
                draw               = black,
                fill               = brightblue,
                rounded corners    = 0.25cm,
                opacity            = 0.5,
                text opacity       = 1.0
                ] (GNN2) {};
        
            \draw (0,0) node[
                minimum width      = 2cm,
                minimum height     = 2cm,
                draw               = black,
                fill               = brightblue,
                rounded corners    = 0.25cm,
                opacity            = 0.5,
                text opacity       = 1.0
                ] (GNN1) {};
            \draw (0.1,0.1) node[
                minimum width      = 2cm,
                minimum height     = 2cm,
                draw               = black,
                fill               = brightblue,
                rounded corners    = 0.25cm,
                opacity            = 0.5,
                text opacity       = 1.0
                ] (GNN2) {\small GNN};
    
            \end{tikzpicture}
        
        };
        
    \draw (3.45,-1.5) node[] (khop_label) {\scriptsize Extract $k$-hop subgraphs};
    \draw (6.75,-1.5) node[] (gnn_label) {\scriptsize Update node representations};
    
    \node[%
      block,
      on chain,
      %minimum height = 7.90cm,
      text width     = 3.75cm,
      align          = left,
      right          = of SAT.south east,
      anchor         = south west,
      label          = above:{\small \textbf{Transformer layer}},
    ] (Transformer) {%
    \begin{center}
    
    \begin{tikzpicture}
            \draw (0,1) node[
                minimum width      = 3.65cm,
                minimum height     = 0.7cm,
                draw               = lightgray,
                fill               = lightgray,
                rounded corners    = 0.25cm,
                opacity            = 1,
                text opacity       = 1.0
                ] (FFN) {\small Feed-forward network};
            \draw (0,0) node[
                minimum width      = 3.65cm,
                minimum height     = 0.7cm,
                draw               = lightgray,
                fill               = lightgray,
                rounded corners    = 0.25cm,
                opacity            = 1,
                text opacity       = 1.0
                ] (MHA) {\small Multi-head self-attention};
            
            \draw (0,-1) node[
                minimum width      = 3.65cm,
                minimum height     = 0.7cm,
                draw               = lightgray,
                fill               = white,
                rounded corners    = 0.25cm,
                opacity            = 1,
                text opacity       = 1.0
                ] (QKV) {\small };
            \draw[->] (MHA) -- (FFN);
            \draw[->] (QKV) -- (MHA);
            %\node (N0) at (0.00, -20.00) (Attn) {Multi-head self attention};
    \end{tikzpicture}
    \end{center}
    };
    

    %\begin{scope}[start branch, node distance = 1.3mm]
    %  \node (Q)  [block, align = left, text width = .5cm, minimum height = 0.90cm, on chain = %going left] {\textbf{Q}};
    %  \node (K) [block, align = left, text width = .5cm, minimum height = 0.90cm, on chain = going %above] {\textbf{K}};
    %\end{scope}
    %\node[%
    %  block,
    %  fill           = white,
    %  scale          = 0.75,
      %on chain,
      %size           = 0.25cm,
    %  minimum width = .25cm,
    %  minimum height = .25cm,
      %text width     = 1,
      %text height    = 0.25,
    %  align          = center,
    %  below          = of Transformer.south,
    %  anchor         = south,
      %label          = above:{\small Transformer layer $i$}
    %] (V) {%
    %\begin{center}
    %\usebox\Transformerbox
    %\\
    %V
    %\end{center}
    %};
    \draw (10.0,-1.1) node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white] (Q) {\textbf{Q}};
    \draw (11.25,-1.1) node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white] (K) {\textbf{K}};
    \draw (12.5,-1.1) node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white] (V) {\textbf{V}};
    %\draw  node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white, below of = Transformer,yshift=-10.2mm] (V) {\textbf{V}};
    \draw[line] (Graphs) -- (SAT);
    
    \draw [line] (4.5,0) -- (5,0);
    %\draw[line] (khop) -- (SAT);
    %\draw[line, <-] (Transformer.west) -- (Transformer.west -| SAT.east);
    %\draw[line] (khop) -- (SAT);
    
    \draw[line] (SAT.south) -- +(0, -.3) -| (Q) node[pos=0.10, yshift=0.25cm, font=\scriptsize] {};
    \draw[line] (SAT.south) -- +(0, -.3) -| (K) node[pos=0.10, yshift=0.25cm, font=\scriptsize] {};
    \draw[line] (Graphs.south) -- +(0, -.5) -| (V) node[pos=0.10, yshift=0.25cm, font=\scriptsize] {};
    %\draw[line, <-] (Q.west) -- (Q.west -| SAT.east);
    %\draw[line, <-] (K.west) -- (K.west -| SAT.east);
    
    %\draw[line] (MHA.north) -- (MHA.north |- FFN.south);
    
    %\draw[line] (V) -- (Transformer);
    %{$\X$ is used as input to $\V$}
    {}
    ;
  \end{tikzpicture}
  \caption{%
    \leo{Overview of an example SAT layer that uses the $k$-subgraph GNN extractor as its structure extractor. The structure extractor generates structure-aware node representations which are used to compute the query ($\Q$) and key ($\K$) matrices in the Transformer layer. Structure-aware node representations are generated in the $k$-subgraph GNN extractor by first extracting the $k$-hop subgraph centered at each node (here, $k=1$) and then using a GNN on each subgraph to generate a node representations using the full subgraph information. While the structure extractor can use any class of subgraphs, the one illustrated here defined on the class of $k$-hop subgraphs has a reasonable computation-expressiveness trade-off.}
  }
  \label{fig:Overview}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/overview_arxiv.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
\begin{figure*}
  \centering
  % Plot this whole graphic; else, we will get some issues because of
  % the use of `savebox`, and "I can't be having with that kind of
  % thing".
  \tikzexternaldisable
  %
  %
  \newsavebox\tikzgraphs
  \savebox\tikzgraphs{%
    \begin{tikzpicture}
      \tikzset{
        every node/.style = {
          shape        = circle,
          minimum size = 6pt,
          inner sep    = 0pt,
          fill         = black,
          draw         = black,
          font         = \small,
        },
      }
      \begin{scope}[scale=0.5]
        \node[fill=emerald, draw=emerald] (N0) at (0, 1) {};
        \node[fill=emerald, draw=emerald] (N1) at (0, -1) {};
        \node[fill=deepblue, draw=deepblue] (N2) at (1, -0) {};
        \node[fill=deepblue, draw=deepblue] (N3) at (-1, -0) {};
        \node[fill=coral, draw=coral] (N4) at (-2, -1) {};
        \node[fill=coral, draw=coral] (N5) at (2, 1) {};
        \node[fill=coral, draw=coral] (N6) at (2, -1) {};
        \node[fill=coral, draw=coral] (N7) at (-2, 1) {};
        
        \draw (N0) -- (N1);
        \draw (N1) -- (N2);
        \draw (N1) -- (N3);
        \draw (N0) -- (N2);
        \draw (N0) -- (N3);
        
        \draw (N3) -- (N7);
        \draw (N3) -- (N4);
        
        \draw (N2) -- (N5);
        \draw (N2) -- (N6);
        \draw (N7) -- (N4);
        
      \end{scope}

 \end{tikzpicture}
  }
  
  \newsavebox\tikzsubgraphs
  \savebox\tikzsubgraphs{%
    \begin{tikzpicture}
      \tikzset{
        every node/.style = {
          shape        = circle,
          minimum size = 5pt,
          inner sep    = 2pt,
          fill         = black,
          draw         = black,
          font         = \small,
        },
      }
      \begin{scope}[scale=0.25, yshift=72, xshift=0mm]
        \node[fill=emerald, draw=emerald] (N0) at (0, 1) {};
        \node[fill=emerald, draw=emerald] (N1) at (0, -1) {};
        \node[fill=deepblue, draw=deepblue,  blur shadow={shadow xshift=0ex,shadow yshift=-0ex, shadow scale=1.2}] (N2) at (1, -0) {};
        \node[fill=coral, draw=coral] (N5) at (2, 1) {};
        \node[fill=coral, draw=coral] (N6) at (2, -1) {};
        
        \draw (N0) -- (N1);
        \draw (N1) -- (N2);
        \draw (N0) -- (N2);
        \draw (N2) -- (N5);
        \draw (N2) -- (N6);
      \end{scope}
      
      \begin{scope}[scale=0.25, yshift=70mm, xshift=20mm]
        \node[fill=deepblue, draw=deepblue] (N3) at (-1, -0) {};
        \node[fill=coral, draw=coral, blur shadow={shadow xshift=0ex,shadow yshift=-0ex, shadow scale=1.2}] (N7) at (-2, 1) {};
        \node[fill=coral, draw=coral] (N4) at (-2, -1) {};
        \draw (N3) -- (N7);
        \draw (N4) -- (N7);
        \draw (N3) -- (N4);
      \end{scope}
      
      \begin{scope}[scale=0.5, yshift=27mm, xshift=5mm]
        \node[fill=white, draw=white,opacity=0, text opacity=1] (d1) at (0, 0) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d2) at (0, -0.25) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d3) at (0, -.5) {.};
      \end{scope}
      
      
      \begin{scope}[scale=0.5, yshift=2mm, xshift=5mm]
        \node[fill=white, draw=white,opacity=0, text opacity=1] (d1) at (0, 0) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d2) at (0, -0.25) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d3) at (0, -.5) {.};
      \end{scope}
      
      \begin{scope}[scale=0.25, yshift=-20mm, xshift=-2mm]
        \node[fill=deepblue, draw=deepblue] (N2) at (1, -0) {};
        \node[fill=coral, draw=coral, blur shadow={shadow xshift=0ex,shadow yshift=-0ex, shadow scale=1.2}] (N6) at (2, -1) {};
        \draw (N2) -- (N6);
      \end{scope}
      
      %
      
 \end{tikzpicture}
  }
  
  %
  \tikzset{%
    block/.style = {%
      draw,
      %
      align          = center,
      draw           = black,
      minimum height = 3.75cm,
      text width     = 3.0cm,
      inner sep      = 5pt,
      shape          = rectangle,
      font           = \scriptsize,
    },
    %
    line/.style = {%
      >=stealth',
      draw,
      ->,
    }%
  }
  \begin{tikzpicture}[%
    start chain   = going right,
    node distance =5.0mm,
  ]
    \node[block, on chain, text width = 2.25cm, label = above:{\small Input graph}] (Graphs) {
      \usebox\tikzgraphs
    };

    \node[%
      block,
      on chain,
      align          = left,
      text width     = 2.25cm,
      right          = of Graphs.south east,
      anchor         = south west,
      label          = above:{\small $k$-hop subgraphs}
    ] (khop) {%
    \begin{center}
      \usebox\tikzsubgraphs  
    \end{center}
      
    };

    \node[%
      block,
      on chain,
      text width     = 2.50cm,
      align          = left,
      right          = of khop.south east,
      anchor         = south west,
      label          = above:{\small Structure extractor},
    ] (SAT) {%
      \begin{center}
    \begin{tikzpicture}
            \draw (-0.1,-0.1) node[
                minimum width      = 2cm,
                minimum height     = 2cm,
                draw               = black,
                fill               = brightblue,
                rounded corners    = 0.25cm,
                opacity            = 0.5,
                text opacity       = 1.0
                ] (GNN2) {};
        
            \draw (0,0) node[
                minimum width      = 2cm,
                minimum height     = 2cm,
                draw               = black,
                fill               = brightblue,
                rounded corners    = 0.25cm,
                opacity            = 0.5,
                text opacity       = 1.0
                ] (GNN1) {};
            \draw (0.1,0.1) node[
                minimum width      = 2cm,
                minimum height     = 2cm,
                draw               = black,
                fill               = brightblue,
                rounded corners    = 0.25cm,
                opacity            = 0.5,
                text opacity       = 1.0
                ] (GNN2) {\small GNN};
            
            %\node (N0) at (0.00, -20.00) (Attn) {Multi-head self attention};
    \end{tikzpicture}
    \end{center}
    };

    \node[%
      block,
      on chain,
      %minimum height = 7.90cm,
      text width     = 3.85cm,
      align          = left,
      right          = of SAT.south east,
      anchor         = south west,
      label          = above:{\small Transformer layer},
    ] (Transformer) {%
    \begin{center}
    \begin{tikzpicture}
            \draw (0,1) node[
                minimum width      = 3.85cm,
                minimum height     = 0.7cm,
                draw               = lightgray,
                fill               = lightgray,
                rounded corners    = 0.25cm,
                opacity            = 1,
                text opacity       = 1.0
                ] (FFN) {\small Feed-forward network};
            \draw (0,0) node[
                minimum width      = 3.85cm,
                minimum height     = 0.7cm,
                draw               = lightgray,
                fill               = lightgray,
                rounded corners    = 0.25cm,
                opacity            = 1,
                text opacity       = 1.0
                ] (MHA) {\small Multi-head self-attention};
            \draw (0,-1) node[
                minimum width      = 3.85cm,
                minimum height     = 0.7cm,
                draw               = lightgray,
                fill               = white,
                rounded corners    = 0.25cm,
                opacity            = 1,
                text opacity       = 1.0
                ] (QKV) {\small };
            \draw[->] (MHA) -- (FFN);
            \draw[->] (QKV) -- (MHA);
            %\node (N0) at (0.00, -20.00) (Attn) {Multi-head self attention};
    \end{tikzpicture}
    \end{center}
    };
    

    %\begin{scope}[start branch, node distance = 1.3mm]
    %  \node (Q)  [block, align = left, text width = .5cm, minimum height = 0.90cm, on chain = %going left] {\textbf{Q}};
    %  \node (K) [block, align = left, text width = .5cm, minimum height = 0.90cm, on chain = going %above] {\textbf{K}};
    %\end{scope}
    %\node[%
    %  block,
    %  fill           = white,
    %  scale          = 0.75,
      %on chain,
      %size           = 0.25cm,
    %  minimum width = .25cm,
    %  minimum height = .25cm,
      %text width     = 1,
      %text height    = 0.25,
    %  align          = center,
    %  below          = of Transformer.south,
    %  anchor         = south,
      %label          = above:{\small Transformer layer $i$}
    %] (V) {%
    %\begin{center}
    %\usebox\Transformerbox
    %\\
    %V
    %\end{center}
    %};
    \draw (9.4,-1.3) node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white] (Q) {\textbf{Q}};
    \draw (10.4,-1.3) node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white] (K) {\textbf{K}};
    \draw (11.4,-1.3) node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white] (V) {\textbf{V}};
    %\draw  node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white, below of = Transformer,yshift=-10.2mm] (V) {\textbf{V}};
    \draw[line] (Graphs) -- (khop);
    \draw[line] (khop) -- (SAT);
    %\draw[line, <-] (Transformer.west) -- (Transformer.west -| SAT.east);
    \draw[line] (khop) -- (SAT);
    
    \draw[line] (SAT.south) -- +(0, -.3) -| (Q) node[pos=0.10, yshift=0.25cm, font=\scriptsize] {};
    \draw[line] (SAT.south) -- +(0, -.3) -| (K) node[pos=0.10, yshift=0.25cm, font=\scriptsize] {};
    \draw[line] (Graphs.south) -- +(0, -.5) -| (V) node[pos=0.10, yshift=0.25cm, font=\scriptsize] {};
    %\draw[line, <-] (Q.west) -- (Q.west -| SAT.east);
    %\draw[line, <-] (K.west) -- (K.west -| SAT.east);
    
    %\draw[line] (MHA.north) -- (MHA.north |- FFN.south);
    
    %\draw[line] (V) -- (Transformer);
    %{$\X$ is used as input to $\V$}
    {}
    ;
  \end{tikzpicture}
  \caption{%
    Overview of a SAT layer: we first extract the $k$-hop subgraphs centered at each node (here, $k=1$) and use a structure extractor to compute the subgraph representations; then, the subgraph representations are used to compute the query ($\Q$) and key ($\K$) matrices.
  }
  \label{fig:Overview}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/overview_original.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
\begin{figure*}
  \centering
  % Plot this whole graphic; else, we will get some issues because of
  % the use of `savebox`, and "I can't be having with that kind of
  % thing".
  \tikzexternaldisable
  %
  %
  \newsavebox\tikzgraphs
  \savebox\tikzgraphs{%
    \begin{tikzpicture}
      \tikzset{
        every node/.style = {
          shape        = circle,
          minimum size = 6pt,
          inner sep    = 0pt,
          fill         = black,
          draw         = black,
          font         = \small,
        },
      }
      \begin{scope}[scale=0.5]
        \node[fill=emerald, draw=emerald] (N0) at (0, 1) {};
        \node[fill=emerald, draw=emerald] (N1) at (0, -1) {};
        \node[fill=deepblue, draw=deepblue] (N2) at (1, -0) {};
        \node[fill=deepblue, draw=deepblue] (N3) at (-1, -0) {};
        \node[fill=coral, draw=coral] (N4) at (-2, -1) {};
        \node[fill=coral, draw=coral] (N5) at (2, 1) {};
        \node[fill=coral, draw=coral] (N6) at (2, -1) {};
        \node[fill=coral, draw=coral] (N7) at (-2, 1) {};
        
        \draw (N0) -- (N1);
        \draw (N1) -- (N2);
        \draw (N1) -- (N3);
        \draw (N0) -- (N2);
        \draw (N0) -- (N3);
        
        \draw (N3) -- (N7);
        \draw (N3) -- (N4);
        
        \draw (N2) -- (N5);
        \draw (N2) -- (N6);
        \draw (N7) -- (N4);
        
      \end{scope}

 \end{tikzpicture}
  }
  
  \newsavebox\tikzsubgraphs
  \savebox\tikzsubgraphs{%
    \begin{tikzpicture}
      \tikzset{
        every node/.style = {
          shape        = circle,
          minimum size = 5pt,
          inner sep    = 2pt,
          fill         = black,
          draw         = black,
          font         = \small,
        },
      }
      \begin{scope}[scale=0.25, yshift=72, xshift=0mm]
        \node[fill=emerald, draw=emerald] (N0) at (0, 1) {};
        \node[fill=emerald, draw=emerald] (N1) at (0, -1) {};
        \node[fill=deepblue, draw=deepblue,  blur shadow={shadow xshift=0ex,shadow yshift=-0ex, shadow scale=1.2}] (N2) at (1, -0) {};
        \node[fill=coral, draw=coral] (N5) at (2, 1) {};
        \node[fill=coral, draw=coral] (N6) at (2, -1) {};
        
        \draw (N0) -- (N1);
        \draw (N1) -- (N2);
        \draw (N0) -- (N2);
        \draw (N2) -- (N5);
        \draw (N2) -- (N6);
      \end{scope}
      
      \begin{scope}[scale=0.25, yshift=70mm, xshift=20mm]
        \node[fill=deepblue, draw=deepblue] (N3) at (-1, -0) {};
        \node[fill=coral, draw=coral, blur shadow={shadow xshift=0ex,shadow yshift=-0ex, shadow scale=1.2}] (N7) at (-2, 1) {};
        \node[fill=coral, draw=coral] (N4) at (-2, -1) {};
        \draw (N3) -- (N7);
        \draw (N4) -- (N7);
        \draw (N3) -- (N4);
      \end{scope}
      
      \begin{scope}[scale=0.5, yshift=27mm, xshift=5mm]
        \node[fill=white, draw=white,opacity=0, text opacity=1] (d1) at (0, 0) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d2) at (0, -0.25) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d3) at (0, -.5) {.};
      \end{scope}
      
      
      \begin{scope}[scale=0.5, yshift=2mm, xshift=5mm]
        \node[fill=white, draw=white,opacity=0, text opacity=1] (d1) at (0, 0) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d2) at (0, -0.25) {.};
        \node[fill=white, draw=white, opacity=0, text opacity=1] (d3) at (0, -.5) {.};
      \end{scope}
      
      \begin{scope}[scale=0.25, yshift=-20mm, xshift=-2mm]
        \node[fill=deepblue, draw=deepblue] (N2) at (1, -0) {};
        \node[fill=coral, draw=coral, blur shadow={shadow xshift=0ex,shadow yshift=-0ex, shadow scale=1.2}] (N6) at (2, -1) {};
        \draw (N2) -- (N6);
      \end{scope}
      
      %
      
 \end{tikzpicture}
  }
  
  %
  \tikzset{%
    block/.style = {%
      draw,
      %
      align          = center,
      draw           = black,
      minimum height = 3.50cm,
      text width     = 3.0cm,
      inner sep      = 5pt,
      shape          = rectangle,
      font           = \scriptsize,
    },
    %
    line/.style = {%
      >=stealth',
      draw,
      ->,
    }%
  }
  \begin{tikzpicture}[%
    start chain   = going right,
    node distance =5.0mm,
  ]
    \node[block, on chain, text width = 2.25cm, label = above:{\small Input graph}] (Graphs) {
      \usebox\tikzgraphs
    };

    \node[%
      block,
      on chain,
      align          = left,
      text width     = 2.25cm,
      right          = of Graphs.south east,
      anchor         = south west,
      label          = above:{\small $k$-hop subgraphs}
    ] (khop) {%
    \begin{center}
      \usebox\tikzsubgraphs  
    \end{center}
      
    };

    \node[%
      block,
      on chain,
      text width     = 2.50cm,
      align          = left,
      right          = of khop.south east,
      anchor         = south west,
      label          = above:{\small Structure extractor},
    ] (SAT) {%
      \begin{center}
    \begin{tikzpicture}
            \draw (-0.1,-0.1) node[
                minimum width      = 2cm,
                minimum height     = 2cm,
                draw               = black,
                fill               = brightblue,
                rounded corners    = 0.25cm,
                opacity            = 0.5,
                text opacity       = 1.0
                ] (GNN2) {};
        
            \draw (0,0) node[
                minimum width      = 2cm,
                minimum height     = 2cm,
                draw               = black,
                fill               = brightblue,
                rounded corners    = 0.25cm,
                opacity            = 0.5,
                text opacity       = 1.0
                ] (GNN1) {};
            \draw (0.1,0.1) node[
                minimum width      = 2cm,
                minimum height     = 2cm,
                draw               = black,
                fill               = brightblue,
                rounded corners    = 0.25cm,
                opacity            = 0.5,
                text opacity       = 1.0
                ] (GNN2) {\small GNN};
            
            %\node (N0) at (0.00, -20.00) (Attn) {Multi-head self attention};
    \end{tikzpicture}
    \end{center}
    };

    \node[%
      block,
      on chain,
      %minimum height = 7.90cm,
      text width     = 3.75cm,
      align          = left,
      right          = of SAT.south east,
      anchor         = south west,
      label          = above:{\small Transformer layer},
    ] (Transformer) {%
    \begin{center}
    \begin{tikzpicture}
            \draw (0,1) node[
                minimum width      = 3.65cm,
                minimum height     = 0.7cm,
                draw               = lightgray,
                fill               = lightgray,
                rounded corners    = 0.25cm,
                opacity            = 1,
                text opacity       = 1.0
                ] (FFN) {\small Feed-forward network};
            \draw (0,0) node[
                minimum width      = 3.65cm,
                minimum height     = 0.7cm,
                draw               = lightgray,
                fill               = lightgray,
                rounded corners    = 0.25cm,
                opacity            = 1,
                text opacity       = 1.0
                ] (MHA) {\small Multi-head self-attention};
            
            \draw (0,-1) node[
                minimum width      = 3.65cm,
                minimum height     = 0.7cm,
                draw               = lightgray,
                fill               = white,
                rounded corners    = 0.25cm,
                opacity            = 1,
                text opacity       = 1.0
                ] (QKV) {\small };
            \draw[->] (MHA) -- (FFN);
            \draw[->] (QKV) -- (MHA);
            %\node (N0) at (0.00, -20.00) (Attn) {Multi-head self attention};
    \end{tikzpicture}
    \end{center}
    };
    

    %\begin{scope}[start branch, node distance = 1.3mm]
    %  \node (Q)  [block, align = left, text width = .5cm, minimum height = 0.90cm, on chain = %going left] {\textbf{Q}};
    %  \node (K) [block, align = left, text width = .5cm, minimum height = 0.90cm, on chain = going %above] {\textbf{K}};
    %\end{scope}
    %\node[%
    %  block,
    %  fill           = white,
    %  scale          = 0.75,
      %on chain,
      %size           = 0.25cm,
    %  minimum width = .25cm,
    %  minimum height = .25cm,
      %text width     = 1,
      %text height    = 0.25,
    %  align          = center,
    %  below          = of Transformer.south,
    %  anchor         = south,
      %label          = above:{\small Transformer layer $i$}
    %] (V) {%
    %\begin{center}
    %\usebox\Transformerbox
    %\\
    %V
    %\end{center}
    %};
    \draw (9.4,-1.1) node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white] (Q) {\textbf{Q}};
    \draw (10.4,-1.1) node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white] (K) {\textbf{K}};
    \draw (11.4,-1.1) node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white] (V) {\textbf{V}};
    %\draw  node[minimum size=0.5cm,draw=emerald,fill=emerald, text=white, below of = Transformer,yshift=-10.2mm] (V) {\textbf{V}};
    \draw[line] (Graphs) -- (khop);
    \draw[line] (khop) -- (SAT);
    %\draw[line, <-] (Transformer.west) -- (Transformer.west -| SAT.east);
    \draw[line] (khop) -- (SAT);
    
    \draw[line] (SAT.south) -- +(0, -.3) -| (Q) node[pos=0.10, yshift=0.25cm, font=\scriptsize] {};
    \draw[line] (SAT.south) -- +(0, -.3) -| (K) node[pos=0.10, yshift=0.25cm, font=\scriptsize] {};
    \draw[line] (Graphs.south) -- +(0, -.5) -| (V) node[pos=0.10, yshift=0.25cm, font=\scriptsize] {};
    %\draw[line, <-] (Q.west) -- (Q.west -| SAT.east);
    %\draw[line, <-] (K.west) -- (K.west -| SAT.east);
    
    %\draw[line] (MHA.north) -- (MHA.north |- FFN.south);
    
    %\draw[line] (V) -- (Transformer);
    %{$\X$ is used as input to $\V$}
    {}
    ;
  \end{tikzpicture}
  \caption{%
    Overview of a SAT layer: we first extract the $k$-hop subgraphs centered at each node (here, $k=1$) and use a structure extractor to compute the subgraph representations; then, the subgraph representations are used to compute the query ($\Q$) and key ($\K$) matrices.
  }
  \label{fig:Overview}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/pos_enc.tex <==
%\begin{figure}
\centering

\begin{tikzpicture}[scale=0.7]
 
\begin{axis} [ybar = .25cm,
    yshift            = 5mm,  
    ylabel shift = -2 mm,
    bar width = 16pt,
    axis lines = left,
    xmin = 0.5, 
    xmax = 2.5,
    %ymin = 0,
    ymax = 0.2,
    label style       = {font={\normalsize}},
    ticklabel style={font=\normalsize},
    ylabel={Test MAE},
    xlabel={\textcolor{white}{x}},
    enlarge y limits = {abs = .05},
    ytick = {0.10,0.20},
    xtick = {1,2},
    xticklabels={\normalsize $k$-subtree SAT, \normalsize $k$-subgraph SAT},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize},
    nodes near coords style={/pgf/number format/.cd,fixed, zerofill,precision=3},
    legend style={font=\normalsize, draw=none},
]
\addplot coordinates {(1,0.177) (2,0.097)}; % None
\addplot coordinates {(1,0.149) (2,0.091)}; % LAP
\addplot coordinates {(1,0.102) (2,0.094)}; % RW
\legend{None, LAP, RW}
\end{axis}

\end{tikzpicture}
\caption{Effect of absolute encoding}
\label{fig:pos_enc}
%\end{figure}

==> figures/pos_enc_rebuttal.tex <==
%\begin{figure}
\centering

\begin{tikzpicture}[scale=0.75]
 
\begin{axis} [ybar = .25cm,
    yshift            = 5mm,
    width=10cm,
    height=4.5cm,
    bar width = 10pt,
    axis lines = left,
    xmin = 0.5, 
    xmax = 2.5,
    %ymin = 0,
    ymax = 0.3,
    label style       = {font={\small}},
    ticklabel style={font=\small},
    ylabel={Test MAE},
    xlabel={\textcolor{white}{x}},
    enlarge y limits = {abs = .05},
    ytick = {0.10,0.20, 0.30},
    xtick = {1,2},
    xticklabels={\small $k$-subtree SAT, \small $k$-subgraph SAT},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize},
    nodes near coords style={/pgf/number format/.cd,fixed, zerofill,precision=2},
    legend style={font=\footnotesize, legend columns=3, draw=none},
]
\addplot coordinates {(1,0.30) (2,0.14)}; % Random
\addplot coordinates {(1,0.18) (2,0.10)}; % None

\addplot coordinates {(1,0.15) (2,0.09)}; % LAP
\addplot[fill=teal, draw=teal, fill opacity=0.4, text=teal] coordinates {(1,0.16) (2,0.10)}; % LAP-perm

\addplot[fill=purple, draw=purple, fill opacity=0.4] coordinates {(1,0.10) (2,0.09)}; % RW
\addplot[fill=olive, fill opacity=0.4, text=olive, draw=olive] coordinates {(1,0.20) (2,0.10)}; % RW-perm

\legend{Random, None, LAP, LAP-perm., RW, RW-perm}
\end{axis}

\end{tikzpicture}
\label{fig:pos_enc_rebuttal}
%\end{figure}

==> figures/readout.tex <==
%\begin{figure}
\centering

\begin{tikzpicture}[scale=0.7]
 
\begin{axis} [ybar = .25cm,
    bar width = 16pt,
    ylabel shift = -2 mm,
    axis lines = left,
    xmin = 0.5, 
    xmax = 2.5,
    %ymin = 0,
    ymax = 0.2,
    label style       = {font={\normalsize}},
    ticklabel style={font=\small},
    ylabel={Test MAE},
    xlabel={\textcolor{white}{x}},
    enlarge y limits = {abs = .05},
    ytick = {0.10,0.20},
    xtick = {1,2},
    xticklabels={\normalsize $k$-subtree SAT, \normalsize $k$-subgraph SAT},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize},
    nodes near coords style={/pgf/number format/.cd,fixed, zerofill,precision=3},
    legend style={font=\normalsize, draw=none},
]
\addplot coordinates {(1,0.102) (2,0.094)}; % None
\addplot coordinates {(1,0.102) (2,0.089)}; % LAP
\addplot coordinates {(1,0.098) (2,0.093)}; % RW
\legend{Mean, Sum, CLS}
\end{axis}

\end{tikzpicture}
\caption{Effect of readout method}
\label{fig:readout}
%\end{figure}

==> figures/toy_example.tex <==
\begin{figure}[t]
    
     \resizebox{0.95\columnwidth}{!}{
     \begin{subfigure}[b]{0.45\columnwidth}
         \centering

         \begin{tikzpicture}
      \tikzset{
        every node/.style = {
          shape        = circle,
          minimum size = 6pt,
          inner sep    = 0pt,
          fill         = black,
          draw         = black,
          font         = \small,
        },
      }
      \begin{scope}[scale=0.5]
        
        \node[fill=deepblue, draw=deepblue] (N2) at (1, -0) {};
        \node[fill=deepblue, draw=deepblue, label={$u$}] (N3) at (-1, -0) {};
        \node[fill=coral, draw=coral] (N4) at (-2, -1) {};
        \node[fill=coral, draw=coral] (N5) at (2, 1) {};
        \node[fill=coral, draw=coral] (N6) at (2, -1) {};
        \node[fill=coral, draw=coral] (N7) at (-2, 1) {};
        \node[fill=white, draw=white] (Title) at (0, 2) {$G_1$};
        
        \draw (N2) -- (N3);
        \draw (N3) -- (N7);
        \draw (N3) -- (N4);
        
        \draw (N2) -- (N5);
        \draw (N2) -- (N6);
        %\draw (N7) -- (N4);
        
      \end{scope}

 \end{tikzpicture}
    
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.45\columnwidth}
         \centering
         \begin{tikzpicture}
      \tikzset{
        every node/.style = {
          shape        = circle,
          minimum size = 6pt,
          inner sep    = 0pt,
          fill         = black,
          draw         = black,
          font         = \small,
        },
      }
      \begin{scope}[scale=0.5]
        \node[fill=deepblue, draw=deepblue] (N2) at (1, -0) {};
        \node[fill=deepblue, draw=deepblue,label={$v$}] (N3) at (-1, -0) {};
        \node[fill=coral, draw=coral] (N4) at (-2, -1) {};
        \node[fill=coral, draw=coral] (N5) at (2, 1) {};
        \node[fill=coral, draw=coral] (N6) at (2, -1) {};
        \node[fill=coral, draw=coral] (N7) at (-2, 1) {};
        \node[fill=white, draw=white] (Title) at (0,2) {$G_2$};
        
        \draw (N2) -- (N3);
        \draw (N3) -- (N7);
        \draw (N3) -- (N4);
        
        \draw (N2) -- (N5);
        \draw (N2) -- (N6);
        \draw (N7) -- (N4);
        
      \end{scope}

    \end{tikzpicture}
    

     \end{subfigure}
     \hfill
     
     }
        \caption{\emph{Position-aware} vs. \emph{structure-aware}: Using a positional encoding based on shortest paths in $G_1$ and $G_2$ respectively (assuming all edges have equal weight), node $u$ and $v$ would receive identical encodings since their shortest paths to all other nodes are the same in both graphs. However, their structures are different, with $v$ forming a triangle with its red neighbors.\vspace{-0.4cm} }
        \label{fig:toy_example}
\end{figure}
